Evolving charge order in the CDW state of AV$_3$Sb$_5$ metals

AV$_3$Sb$_5$ kagome metals are characterized by intertwined electronic and structural orders, which motivated extensive studies in recent years. Yet the details of the electronic state preceding the superconducting phase remain poorly understood. Here we extend our previous investigation [Phys. Rev. Research 7, L032046 (2025)] of RbV$_3$Sb$_5$ using avoided level crossing (ALC) muon-spin spectroscopy to the $A$ = Cs and K systems. Consistent with our previous study, we identify a second transition whose origin cannot be attributed solely to an internal magnetic field, indicating the involvement of an additional electronic mechanism that subtly modifies the charge distribution within the V plane. In particular, the ALC results point towards an additional charge modulation taking place within the charge density wave (CDW) phase and occurring at $T^{*}<T_{CDW}$ for $A$ = Cs and Rb, or in the vicinity of $T_{CDW}$ for $A$ = K.

==> tikzfig.tex <==
\definecolor{left} {HTML}{005566}
\definecolor{right} {HTML}{992200}

\definecolor{magnet} {HTML}{000000}
\definecolor{charge} {HTML}{000000}

\begin{tikzpicture}


    \node [shading = axis,rectangle, left color=left, right color=left!30!right, anchor=north, minimum width=11cm, minimum height=0.5cm] at (5.5,6) {} ;


    \node [shading = axis,rectangle, left color=left, right color=left!30!right, anchor=north, minimum width=11cm, minimum height=0.5cm] at (5.5,4) {} ;

    \node [shading = axis,rectangle, left color=left, right color=left!30!right, anchor=north, minimum width=11cm, minimum height=0.5cm] at (5.5,2) {} ;
   \draw[thick, ->] (0, 6.2) -- (11.1, 6.2) node[right] {Temperature (K)};
\foreach \x/\label in {0/0,2/20,4/40,6/60,8/80,10/100}
{
    \draw[thick] (\x,6.2) -- (\x,6.4);
    \node[below] at (\x,6.8) {\label};
}
  \node at (-1, 1.75) [align=center, font=\small] {KV$_3$Sb$_5$};
  \node at (-1, 3.75) [align=center, font=\small] {RbV$_3$Sb$_5$};
  \node at (-1, 5.75) [align=center, font=\small] {CsV$_3$Sb$_5$};


 \node at (80mm, 1) [font=\small] {$T_{CDW} \sim 78$ K};
 \draw[white,line width=2mm, opacity=0.5]   (78mm, 1.5) -- (78mm, 2);

 \draw[orange,line width=4mm, opacity=0.5]   (65mm, 1.75) -- (15mm, 1.75);


 \node at (60mm, 1.) [font=\small, align=center] {\cite{acs.nanolett.4c01050,jiang2023observation}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (60mm, 1.3) -- (60mm, 1.5);

 
 
 
  \node at (2mm, 1) [font=\small] {$T_{SC} \sim 1$ K};
 \draw[white,line width=2mm, opacity=0.5]   (1mm, 1) -- (1mm, 2);

 \node at (104mm, 3.2) [font=\small] {$T_{CDW} \sim 104$ K};
 \draw[white,line width=2mm, opacity=0.5]   (104mm, 3) -- (104mm, 4);

 \draw[orange,line width=4mm, opacity=0.5]   (50mm, 3.75) -- (20mm, 3.75);


 \node at (35mm, 3.) [font=\small, align=center] {\cite{Wang_2023}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (35mm, 3.3) -- (35mm, 3.5);

 \node at (50mm, 3.) [font=\small, align=center] {\cite{PhysRevB.105.245123}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (50mm, 3.3) -- (50mm, 3.5);

 
  \node at (2mm, 3.2) [font=\small] {$T_{SC} \sim 1$ K};
 \draw[white,line width=2mm, opacity=0.5]   (1mm, 3.4) -- (1mm, 4);

 \node at (94mm, 5.2) [font=\small] {$T_{CDW} \sim 94$ K};
 \draw[white,line width=2mm, opacity=0.5]   (94mm, 5) -- (94mm, 6);

 \draw[orange,line width=4mm, opacity=0.45]   (45mm, 5.75) -- (15mm, 5.75);

 \node at (30mm, 5.) [font=\small, align=center] {\cite{Gui2025}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (30mm, 5.3) -- (30mm, 5.5);


 \node at (20mm, 4.6) [font=\small, align=center] {\cite{PhysRevX.14.031015}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (20mm, 5.0) -- (20mm, 5.5);
 
 \node at (35mm, 4.6) [font=\small, align=center] {\cite{nie2022charge, PhysRevB.105.L201109, li2023unidirectional, Song2022,wei2024three,guo2022switchable}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (35mm, 5) -- (35mm, 5.5);


 \node at (45mm, 5.) [font=\small, align=center] {\cite{feng2026nmrevidenceloopcurrentstate}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (45mm, 5.3) -- (45mm, 5.5);

 \node at (55mm, 4.6) [font=\small, align=center] {\cite{Gui2025, zhao2021cascade,li2023unidirectional}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (50mm, 5.0) -- (50mm, 5.5);

\node at (70mm, 5) [font=\small, align=center] {\cite{PhysRevB.105.155106}};
 \draw[->, magnet, line width=0.25mm, opacity=0.9]   (70mm, 5.3) -- (70mm, 5.5);

 
  \node at (2mm, 5.2) [font=\small] {$T_{SC} \sim 2.5$ K};
 \draw[white,line width=5mm, opacity=0.5]   (1.25mm, 5.4) -- (1.25mm, 6);

  \end{tikzpicture}

